FAPlace: Joint Optimization of Chiplet Placement and Interposer Footprint for 2.5D Systems

The placement of chiplets on a silicon interposer is a pivotal step in 2.5D system integration, yet existing placement approaches typically assume a pre-defined interposer footprint. This creates a circular dependency: the optimal footprint cannot be known without first solving the placement, while the placement itself is constrained by the given dimensions. An undersized interposer may exclude feasible placements, while an oversized one yields unnecessarily sparse solutions. Moreover, even when the footprint area is minimized, few existing approaches explicitly control the interposer's aspect ratio. To jointly address these challenges, we propose FAPlace, a footprint aware mask guided sequential placement framework. FAPlace operates on a sufficiently large canvas, eliminating the circular dependency by allowing the optimal interposer footprint to emerge as an output of the optimization rather than a pre-specified input. At its core is a novel footprint mask that fuses area compactness with an aspect ratio penalty into a unified spatial cost map. Integrated with wirelength and thermal guidance masks, FAPlace delivers holistic multi-physics optimization in a deterministic, single pass process. Experimental results demonstrate that FAPlace reduces wirelength and footprint area while achieving near-unity aspect ratios, without compromising on thermal performance.

==> fig_motivation.tex <==
% fig_motivation.tex
% Use via \resizebox{\columnwidth}{!}{\input{fig_motivation.tex}}
% Requires in preamble:
%   \usepackage{tikz}
%   \usepackage{amsmath}
%   \usetikzlibrary{arrows.meta, calc, positioning, decorations.pathreplacing}

\definecolor{cA}{HTML}{6C9BD2}
\definecolor{cB}{HTML}{F4A460}
\definecolor{cC}{HTML}{7BC67E}
\definecolor{cD}{HTML}{B08ED2}
\definecolor{cE}{HTML}{E8D44D}
\definecolor{cF}{HTML}{E07070}
\definecolor{waste}{HTML}{EDEDED}

\begin{tikzpicture}[
    chip/.style={draw=black, line width=0.5pt, rounded corners=0.5pt},
    interposer/.style={draw=black, line width=1.4pt},
    canvas/.style={draw=black!25, line width=0.7pt, dashed},
    lbl/.style={font=\huge\sffamily},
    plbl/.style={font=\huge\sffamily, align=center},
    ttl/.style={font=\huge\sffamily\bfseries, align=center},
    clbl/.style={font=\huge\sffamily, text=black!70},
]

% ============================================================
%  Chiplet sizes (consistent across all panels):
%    c1 (cA): 1.4 x 1.2
%    c2 (cB): 1.0 x 0.7
%    c3 (cC): 0.9 x 1.2
%    c4 (cD): 1.0 x 1.0
%    c5 (cE): 0.7 x 0.7
%    c6 (cF): 0.8 x 1.0
% ============================================================

% ============================================================
%  Panel (a): Undersized interposer
%  Interposer: 3.2 x 2.4
% ============================================================
\begin{scope}[shift={(1.4, 0)}]
  \draw[interposer] (0,0) rectangle (3.2,2.4);

  % c1 (blue, 1.4x1.2)
  \fill[cA, chip] (0.1,0.1) rectangle (1.5,1.3);
  \node[clbl] at (0.8,0.7) {$c_1$};

  % c6 (pink, 0.8x1.0)
  \fill[cF, chip] (1.6,0.1) rectangle (2.4,1.1);
  \node[clbl] at (2.0,0.6) {$c_6$};

  % c4 (purple, 1.0x1.0)
  \fill[cD, chip] (1.1,1.4) rectangle (2.1,2.4);
  \node[clbl] at (1.6,1.9) {$c_4$};

  % c5 (yellow, 0.7x0.7)
  \fill[cE, chip] (2.5,1.1) rectangle (3.2,1.8);
  \node[clbl] at (2.85,1.45) {$c_5$};

  % c3 (green, 0.9x1.2) — OVERFLOWS top
  \fill[cC, chip, fill opacity=0.75] (0.1,1.4) rectangle (1.0,2.6);
  \node[clbl] at (0.55,2.0) {$c_3$};
  \draw[red, line width=1.0pt, dashed] (-0.05,2.4) -- (1.05,2.4);
  \draw[red, line width=1.4pt] (0.35,2.55) -- (0.55,2.35);
  \draw[red, line width=1.4pt] (0.35,2.35) -- (0.55,2.55);

  % c2 (orange, 1.0x0.7) — OVERFLOWS right
  \fill[cB, chip, fill opacity=0.75] (2.5,0.1) rectangle (3.5,0.8);
  \node[clbl] at (3.0,0.45) {$c_2$};
  \draw[red, line width=1.0pt, dashed] (3.2,-0.05) -- (3.2,0.95);
  \draw[red, line width=1.4pt] (3.35,0.55) -- (3.55,0.35);
  \draw[red, line width=1.4pt] (3.35,0.35) -- (3.55,0.55);

  % Right-side annotation
  \node[lbl, red!70!black, align=left, anchor=west] at (3.8, 1.2)
    {Feasible placements\\excluded};

  % Panel label below
  \node[plbl] at (1.6, -0.4) {(a) Existing approaches: pre-defined undersized footprint};
\end{scope}

% ============================================================
%  Panel (b): Oversized elongated interposer
%  Interposer: 6.0 x 2.4,  AR = 2.5
% ============================================================
\begin{scope}[shift={(0, -3.6)}]
  \fill[waste] (0,0) rectangle (6.0,2.4);
  \draw[interposer] (0,0) rectangle (6.0,2.4);

  % c1 (blue, 1.4x1.2)
  \fill[cA, chip] (0.2,0.6) rectangle (1.6,1.8);
  \node[clbl] at (0.9,1.2) {$c_1$};

  % c2 (orange, 1.0x0.7)
  \fill[cB, chip] (2.2,0.15) rectangle (3.2,0.85);
  \node[clbl] at (2.7,0.5) {$c_2$};

  % c3 (green, 0.9x1.2)
  \fill[cC, chip] (2.0,1.05) rectangle (2.9,2.25);
  \node[clbl] at (2.45,1.65) {$c_3$};

  % c4 (purple, 1.0x1.0)
  \fill[cD, chip] (3.5,0.7) rectangle (4.5,1.7);
  \node[clbl] at (4.0,1.2) {$c_4$};

  % c5 (yellow, 0.7x0.7)
  \fill[cE, chip] (4.7,1.5) rectangle (5.4,2.2);
  \node[clbl] at (5.05,1.85) {$c_5$};

  % c6 (pink, 0.8x1.0)
  \fill[cF, chip] (5.0,0.2) rectangle (5.8,1.2);
  \node[clbl] at (5.4,0.7) {$c_6$};

  % Right-side annotation
  \node[lbl, red!70!black, align=left, anchor=west] at (6.3, 1.2)
    {Sparse placement\\$+$ extreme AR};

  % Panel label below
  \node[plbl] at (3.0, -0.4) {(b) Existing approaches: pre-defined oversized footprint};
\end{scope}

% ============================================================
%  Panel (c): FA-Place — footprint as output
%  Canvas (dashed): large background
%  BBox (green): ~3.3 x 2.7,  AR ≈ 1.2
% ============================================================
\begin{scope}[shift={(0.65, -8.2)}]
  % Sufficiently large canvas
  \draw[canvas] (-0.5,-0.5) rectangle (5.2,3.4);
  \node[lbl, black!25, anchor=north east] at (5.1,3.3) {\textit{canvas}};

  % c1 (blue, 1.4x1.2)
  \fill[cA, chip] (0.8,0.3) rectangle (2.2,1.5);
  \node[clbl] at (1.5,0.9) {$c_1$};

  % c6 (pink, 0.8x1.0)
  \fill[cF, chip] (2.3,0.3) rectangle (3.1,1.3);
  \node[clbl] at (2.7,0.8) {$c_6$};

  % c5 (yellow, 0.7x0.7)
  \fill[cE, chip] (3.2,0.3) rectangle (3.9,1.0);
  \node[clbl] at (3.55,0.65) {$c_5$};

  % c3 (green, 0.9x1.2)
  \fill[cC, chip] (0.8,1.6) rectangle (1.7,2.8);
  \node[clbl] at (1.25,2.2) {$c_3$};

  % c4 (purple, 1.0x1.0)
  \fill[cD, chip] (1.8,1.6) rectangle (2.8,2.6);
  \node[clbl] at (2.3,2.1) {$c_4$};

  % c2 (orange, 1.0x0.7)
  \fill[cB, chip] (2.9,1.4) rectangle (3.9,2.1);
  \node[clbl] at (3.4,1.75) {$c_2$};

  % Tight bounding box (green)
  \draw[draw=green!55!black, line width=1.3pt]
    (0.7,0.2) rectangle (4.0,2.9);

  % Right-side annotation
  \node[lbl, green!45!black, align=left, anchor=west] at (4.2, 1.5)
    {Compact placement\\$+$ near-unity AR};


  % Panel label below
  \node[plbl] at (2.35, -0.9)
    {(c) FAPlace: sufficiently large canvas, optimized footprint};
\end{scope}

\end{tikzpicture}

